Importance Sampling for Statistical Certification of Viable Initial Sets

We study the problem of statistically certifying viable initial sets (VISs)---sets of initial conditions whose trajectories satisfy a given control specification. While VISs can be obtained from model-based methods, these methods typically rely on simplified models. We propose a simulation-based framework to certify VISs by estimating the probability of specification violations under a high-fidelity or black-box model. Since detecting these violations may be challenging due to their scarcity, we propose a sample-efficient framework that leverages importance sampling to target high-risk regions. We derive an empirical Bernstein inequality for weighted random variables, enabling finite-sample guarantees for importance sampling estimators. We demonstrate the proposed approach on two systems and show improved convergence of the resulting bounds on an adaptive cruise control benchmark.

==> figures/acc_epsilon_convergence.tex <==


\pgfplotstableread[col sep=comma]{figures/data/acc_convergence.csv}\accdata

% Shared style for all three log-log axes
\pgfplotsset{
    accaxis/.style={
        width=7cm, height=6cm,
        % xmode and ymode removed from here
        xlabel={$M$},
        grid=both,
        grid style={line width=0.2pt, draw=gray!30},
        major grid style={line width=0.4pt, draw=gray!60},
        tick label style={font=\small},
        label style={font=\small},
        title style={font=\small},
        legend style={
        font=\scriptsize, 
        at={(0.97,0.97)}, 
        anchor=north east,
        legend image post style={scale=0.25}},
        mark size=1.5pt,
    }
}

\begin{tikzpicture}

% ===================== PLOT 1: Estimator Convergence =====================
\begin{axis}[
    accaxis,
    xmode=log, ymode=log,
    name=plot1,
    xmin=1000, xmax=1000000,
    xtick={1000, 10000, 100000, 1000000},
    xticklabels={$10^3$, $10^4$, $10^5$, $10^6$},
    ymin=7e-3, ymax=3e-2,
    % title={Estimator Convergence},
    ylabel={$\epsilon$},
]
    \addplot[black, mark=none, forget plot]
        table[x=M, y=true_prob] {\accdata};
    \addlegendimage{black}
    \addlegendentry{True Probability}

    \addplot[magenta, thick, dashed]
        table[x=M, y=mc_cp] {\accdata};
    \addlegendentry{Binomial Tail Inversion}

    \addplot[dashed, thick, color=teal]
        table[x=M, y=bound_is_0p15] {\accdata};
    \addlegendentry{IS ($\alpha=0.15$)}

    \addplot[dashed, thick, color=violet]
        table[x=M, y=bound_is_0p35] {\accdata};
    \addlegendentry{IS ($\alpha=0.35$)}
\end{axis}

\end{tikzpicture}


==> figures/acc_epsilon_convergence_rate.tex <==


\pgfplotstableread[col sep=comma]{figures/data/acc_convergence.csv}\accdata

% Shared style for all three log-log axes
\pgfplotsset{
    accaxis/.style={
        width=7cm, height=6cm,
        % xmode and ymode removed from here
        xlabel={$M$},
        grid=both,
        grid style={line width=0.2pt, draw=gray!30},
        major grid style={line width=0.4pt, draw=gray!60},
        tick label style={font=\small},
        label style={font=\small},
        title style={font=\small},
        legend style={
            font=\scriptsize, 
            at={(0.03,0.03)},       
            anchor=south west,      
            mark size=1.5pt,
            legend image post style={scale=0.25}
        },
    }
}

\begin{tikzpicture}

% ===================== PLOT 1: Estimator Convergence =====================

% % ===================== PLOT 2: Convergence Rate =====================
\begin{axis}[
    accaxis,
    xmode=log, ymode=log,
    name=plot3,
    xmin=1000, xmax=1000000,
    ymin=1e-5, ymax=5e-2,
    xtick={1000, 10000, 100000, 1000000},
    xticklabels={$10^3$, $10^4$, $10^5$, $10^6$},
    ytick={1e-5, 1e-4, 1e-3, 1e-2},
    yticklabels={$10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$},
    % title={Convergence Rate},
    ylabel={$|\text{Bound} - \text{Truth}|$},
]
    \addplot[magenta, thick, dashed]
        table[x=M, y=excess_mc_cp] {\accdata};
    \addlegendentry{Binomial Error}

    \addplot[thick, dashed, color=teal]
        table[x=M, y=excess_is_0p15] {\accdata};
    \addlegendentry{IS Error ($\alpha=0.15$)}

    \addplot[thick, dashed, color=violet]
        table[x=M, y=excess_is_0p35] {\accdata};
    \addlegendentry{IS Error ($\alpha=0.35$)}

    \addplot[red, mark=none]
        table[x=M, y=slope_05] {\accdata};
    \addlegendentry{Slope $-0.5$}

    \addplot[black, mark=none]
        table[x=M, y=slope_10] {\accdata};
    \addlegendentry{Slope $-1.0$}
\end{axis}

\end{tikzpicture}


==> figures/acc_gp.tex <==
\definecolor{safe}{rgb}{0.19, 0.55, 0.91}
\pgfplotsset{compat=1.18}

% remove GP background, zoom in 6,6 or so
% -------------------------------------------------------
% Load data (generated by export_for_tikz)
% -------------------------------------------------------
\pgfplotstableread[col sep=comma]{figures/data/gp_grid.csv}\gpgrid
\pgfplotstableread[col sep=comma]{figures/data/gp_contour.csv}\gpcontour
\pgfplotstableread[col sep=comma]{figures/data/gp_samples.csv}\gpsamples
\pgfplotstableread[col sep=comma]{figures/data/gp_polytope.csv}\gppolytope
\pgfplotstableread[col sep=comma]{figures/data/acc_viable_polytope.csv}\viableset

\begin{tikzpicture}

% =============== PLOT A: Mean Surface ==================
\begin{axis}[
    name=mainplot,
    width=0.45\textwidth,
    % title={ACC Failure Set},
    xlabel={Initial Gap [m]},
    ylabel={Leader Velocity [m/s]},
    xmin=0, xmax=10,
    ymin=0, ymax=10,
    axis background/.style={fill=white},
    colorbar=false,
    legend style={at={(1.05,1)}, anchor=north west}
    grid=major,
]
% ==========================================

        
    % --- Main Plot: failure set and candidate set ---
    % Fail samples (label == 0)
    \addplot[
    only marks,
    mark=x, mark size=1.5pt, thin,
    black,
    restrict expr to domain={\thisrow{label}}{-0.5:0.4},
    ] table[x=h, y=v] {\gpsamples};

    % Add the failure set polytope
    \addplot[
    thick,
    red,
    fill = red,
    fill opacity = 0.25,
    mark=none,
    ] table[x=h, y=v] {\gppolytope};

    % Add the viable set polytope
    \addplot[
    safe,
    fill = safe,
    fill opacity = 0.1,
    mark=none,
    ] table[x=h, y=v] {\viableset};

\end{axis} 

    % ==========================================
        % INSET AXIS (Zoomed Horizon 0-20s)
        % ==========================================
        \begin{axis}[
            at={(mainplot.north east)},
            xshift=-0.5cm,
            yshift=-0.5cm,
            anchor=north east,
            width=4.55cm,
            height=4.5cm,           
            xmin=0, xmax=1.5,
            ymin=0, ymax=4.5,
            grid=major,
            tick label style={font=\scriptsize},
            title style={font=\scriptsize},
            axis background/.style={fill=white}
        ]
        
        % --- Inset Plot: Run 1 ---
            \addplot[
        only marks,
        mark=x, mark size=1.5pt, thin,
        black,
        restrict expr to domain={\thisrow{label}}{-0.5:0.4},
        ] table[x=h, y=v] {\gpsamples};
    
        % Add the failure set polytope
        \addplot[
        thick,
        red,
        fill = red,
        fill opacity = 0.25,
        mark=none,
        ] table[x=h, y=v] {\gppolytope};
    
        % Add the viable set polytope
        \addplot[
        safe,
        fill = safe,
        fill opacity = 0.1,
        mark=none,
        ] table[x=h, y=v] {\viableset};

        \end{axis}
        % % ==========================================

\end{tikzpicture}
\vspace{0.2cm}


   


==> figures/quadrotor_gp.tex <==
\pgfplotsset{compat=1.18}
\pgfplotstableread[col sep=comma]{figures/data/quadrotor_gp_grid.csv}\gpgrid
\pgfplotstableread[col sep=comma]{figures/data/quadrotor_gp_contour.csv}\gpcontour
\pgfplotstableread[col sep=comma]{figures/data/quadrotor_gp_samples.csv}\gpsamples
\pgfplotstableread[col sep=comma]{figures/data/quadrotor_failure_polytope.csv}\gppolytope

\begin{tikzpicture}
\begin{axis}[
    name=plotA,
    width=8cm, height=7cm,
    xlabel={$h$ [m]},
    ylabel={$\dot{h}$ [m/s]},
    xmin=-0.34, xmax=0.34,
    ymin=-0.34, ymax=0.34,
    xtick={-0.34,-0.2,0,0.2,0.34},
    ytick={-0.34,-0.2,0,0.2,0.34},
    colormap={rdbu}{
        rgb255(0pt)=(178,24,43);
        rgb255(250pt)=(247,247,247);
        rgb255(500pt)=(33,102,172)
    },
    point meta min=-0.5,
    point meta max=1.5,
    colorbar,
    colorbar style={
        width=0.15cm,
        font=\tiny,
        xshift=-0.3cm,
    },
]
    % Heatmap from grid
    \addplot[
        matrix plot*,
        mesh/cols=50,
        point meta=\thisrow{mean},
        shader=interp,
    ] table {\gpgrid};

    % % GP boundary contour (mean = 0.5)
    % \addplot[
    %     red, dashed, thick,
    %     mark=none,
    % ] table[x=h, y=v] {\gpcontour};

    % Fail samples (label == 0)
    \addplot[
        only marks,
        mark=x, mark size=1.5pt, thin,
        black,
        restrict expr to domain={\thisrow{label}}{-0.5:0.4},
    ] table[x=h, y=v] {\gpsamples};

    % Failure set polytope
    \addplot[
        thick,
        red,
        fill=red,
        fill opacity=0.25,
        mark=none,
    ] table[x=h, y=v] {\gppolytope};

    \legend{, , $\mathcal{F}$}
\end{axis}
\end{tikzpicture}
